fdvar: Automated parallel-in-time 4DVar data assimilation for any PDE using Firedrake

Data assimilation (DA) has made a significant contribution to the increase in forecast skill by leveraging real-world observations to improve the states used in the forecasting system. Four-dimensional variational assimilation (4DVar) is a commonly-used DA method at meteorological centres, where a nonlinear least squares problem is optimised in order to find the state that best fits previous forecast and observation information. This is achieved via the solution of a sequence of linearised system and adjoint equations, which represents a significant development bottleneck in applying 4DVar to new problems. We seek to overcome this obstacle via fdvar, a Python library which constructs the 4DVar system using symbolic automatic differentiation. To construct the 4DVar system, the user need only run the forward model and the observation operators once. Firedrake and Pyadjoint record this run and calculate the linearised forward and adjoint models, from which all components of 4DVar can be constructed. Changes can readily be made to the data assimilation problem, including the underlying model and observation network. Once these have been defined, no further code is required to construct the nonlinear objective function. Users have full control over solver options, including a variety of formulations and preconditioners, with the corresponding linear systems being automatically constructed by the library. In particular we have included both the primal and saddle point formulation of the weak constraint 4DVar problem, the latter of which offers inherently parallelisability across observation times. Our new library fdvar closes the gap between small-scale toy problems and high-complexity operational-scale codes, allowing a smoother transition up the model hierarchy, and simplifies testing 4DVar methods on new applications.

==> wc4dvar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (18, 0) {};
		\node [style=none] (3) at (0, 11) {};
		\node [style=none, label={left:\(x_{b}\)}] (4) at (0, 3) {};
		\node [style=none, label={left:\(x_{0}\)}] (5) at (0, 4) {};
		\node [style=none] (6) at (0, 6) {};
		\node [style=none, label={below right:\(\mathcal{M}_{1}(x_{0})\)}] (10) at (5, 6.5) {};
		\node [style=none, label={left:\(y_{1}\)}] (11) at (5, 10.25) {};
		\node [style=none, label={left:\(x_{1}\)}] (12) at (5, 8.5) {};
		\node [style=none, label={right:\(\mathcal{M}_{2}(x_{1})\)}] (13) at (12, 8.25) {};
		\node [style=none, label={left:\(x_{2}\)}] (14) at (12, 6.5) {};
		\node [style=none, label={left:\(y_{2}\)}] (15) at (12, 9.75) {};
		\node [style=none, label={left:\(\mathcal{M}_{3}(x_{2})\)}] (16) at (18, 3) {};
		\node [style=none, label={left:\(x_{3}\)}] (17) at (18, 5) {};
		\node [style=none, label={left:\(y_{3}\)}] (18) at (18, 1.5) {};
		\node [style=none] (19) at (5, 10.5) {};
		\node [style=none] (20) at (5, 10) {};
		\node [style=none] (21) at (5.25, 10.25) {};
		\node [style=none] (22) at (4.75, 10.25) {};
		\node [style=none] (23) at (5, 8.75) {};
		\node [style=none] (24) at (5.25, 8.5) {};
		\node [style=none] (25) at (5, 8.25) {};
		\node [style=none] (26) at (4.75, 8.5) {};
		\node [style=none] (27) at (5, 6.75) {};
		\node [style=none] (28) at (5.25, 6.5) {};
		\node [style=none] (29) at (5, 6.25) {};
		\node [style=none] (30) at (4.75, 6.5) {};
		\node [style=none] (31) at (12, 10) {};
		\node [style=none] (32) at (12.25, 9.75) {};
		\node [style=none] (33) at (12, 9.5) {};
		\node [style=none] (34) at (11.75, 9.75) {};
		\node [style=none] (35) at (12, 8.5) {};
		\node [style=none] (36) at (12.25, 8.25) {};
		\node [style=none] (37) at (12, 8) {};
		\node [style=none] (38) at (11.75, 8.25) {};
		\node [style=none] (39) at (12, 6.75) {};
		\node [style=none] (40) at (11.75, 6.5) {};
		\node [style=none] (41) at (12.25, 6.5) {};
		\node [style=none] (42) at (12, 6.25) {};
		\node [style=none] (44) at (17.75, 1.5) {};
		\node [style=none] (45) at (18, 1.25) {};
		\node [style=none] (46) at (18.25, 1.5) {};
		\node [style=none] (47) at (18, 2.75) {};
		\node [style=none] (48) at (18.25, 3) {};
		\node [style=none] (49) at (17.75, 3) {};
		\node [style=none] (50) at (18, 3.25) {};
		\node [style=none] (51) at (18, 5.25) {};
		\node [style=none] (52) at (17.75, 5) {};
		\node [style=none] (53) at (18.25, 5) {};
		\node [style=none] (54) at (18, 4.75) {};
		\node [style=none] (55) at (0.25, 4) {};
		\node [style=none] (56) at (0.25, 3) {};
		\node [style=none, label={right:\(y_{0}\)}] (57) at (0.25, 6) {};
		\node [style=none] (58) at (-0.25, 3) {};
		\node [style=none] (59) at (-0.25, 4) {};
		\node [style=none] (60) at (-0.25, 6) {};
		\node [style=none, label={below:\(t_{0}\)}] (61) at (0, -0.25) {};
		\node [style=none, label={below:\(t_{1}\)}] (62) at (5, -0.25) {};
		\node [style=none, label={below:\(t_{2}\)}] (63) at (12, -0.25) {};
		\node [style=none, label={below:\(t_{3}\)}] (64) at (18, -0.25) {};
		\node [style=none] (65) at (5, 0) {};
		\node [style=none] (66) at (12, 0) {};
		\node [style=none] (67) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rarrow] (1.center) to (2.center);
		\draw [style=Mx, in=-165, out=-30, looseness=1.50] (5.center) to (10.center);
		\draw [style=Mx, in=-165, out=45, looseness=1.25] (12.center) to (13.center);
		\draw [style=Mx, in=105, out=-60, looseness=1.25] (14.center) to (16.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (44.center) to (46.center);
		\draw (31.center) to (33.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (60.center) to (57.center);
		\draw (59.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw [style=dash-Mx] (12.center) to (10.center);
		\draw [style=dash-Hx] (12.center) to (11.center);
		\draw [style=dash-Hx] (15.center) to (13.center);
		\draw [style=dash-Mx, in=90, out=-90] (13.center) to (14.center);
		\draw [style=dash-Hx] (16.center) to (18.center);
		\draw [style=dash-Mx] (17.center) to (16.center);
		\draw [style=dash-Hx] (5.center) to (6.center);
		\draw [style=dash-Mx] (5.center) to (4.center);
		\draw (2.center) to (64.center);
		\draw (66.center) to (63.center);
		\draw (65.center) to (62.center);
		\draw (1.center) to (61.center);
		\draw (1.center) to (67.center);
		\draw [style=rarrow] (1.center) to (3.center);
		\draw [style=dash-dt] (65.center) to (29.center);
		\draw [style=dash-dt] (66.center) to (14.center);
		\draw [style=dash-dt] (2.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

